Indefinite causal order with output-signalling instruments

Quantum processes can exhibit indefinite causal order, allowing coherent superpositions of distinct orderings of events. Whether such processes generate genuinely noncausal statistics, however, depends not only on their global causal structure but also on the local operations available to the parties. Here, we restrict communication to the classical outcomes of local operations, yielding a causal polytope with new causal inequalities that can be violated using measure-and-reprepare, entanglement-breaking instruments requiring no coherent transmission through the laboratories. Using a semidefinite-programming framework, we bound the achievable violations and reveal noncausal correlations that satisfy all conventional input-signalling inequalities, demonstrating that restricting the information available for communication can uncover forms of indefinite causal order inaccessible under less restrictive operational assumptions.

==> images/ICO_scenario.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.5]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Ellipse [id:dp8587368076407024] 
\draw   (583.63,161.28) .. controls (583.63,140.69) and (599.71,124) .. (619.56,124) .. controls (639.41,124) and (655.5,140.69) .. (655.5,161.28) .. controls (655.5,181.87) and (639.41,198.56) .. (619.56,198.56) .. controls (599.71,198.56) and (583.63,181.87) .. (583.63,161.28) -- cycle ;
%Shape: Triangle [id:dp9373269006815993] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (619.56,198.56) -- (634.08,190.21) -- (634.03,207) -- cycle ;
%Shape: Triangle [id:dp5071725543997527] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (619.56,198.56) -- (605.03,206.88) -- (605.11,190.09) -- cycle ;
%Shape: Ellipse [id:dp6359558437897591] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (613.99,198.56) .. controls (613.99,195.37) and (616.49,192.78) .. (619.56,192.78) .. controls (622.64,192.78) and (625.13,195.37) .. (625.13,198.56) .. controls (625.13,201.76) and (622.64,204.34) .. (619.56,204.34) .. controls (616.49,204.34) and (613.99,201.76) .. (613.99,198.56) -- cycle ;
%Shape: Square [id:dp9481417450690715] 
\draw[very thick, color={rgb, 255:red, 208; green, 2; blue, 27 } ]   (181.5,117) -- (269.5,117) -- (269.5,205) -- (181.5,205) -- cycle ;
%Shape: Rectangle [id:dp11788023718804719] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }, draw opacity=1, fill opacity=1, black, ultra thick]  (182,12) -- (539.25,12) -- (539.25,52) -- (182,52) -- cycle ;
%Shape: Rectangle [id:dp6532806435440142] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }, draw opacity=1, fill opacity=1, line width=1.5, black]  (181.5,271) -- (537.75,271) -- (537.75,311) -- (181.5,311) -- cycle ;
%Shape: Rectangle [id:dp029637678323544026] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }, draw opacity=1, fill opacity=1, black, ultra thick]  (439.75,36) -- (439.75,282.67) -- (279.75,282.67) -- (279.75,36) -- cycle ;
%Straight Lines [id:da8137451857628161] 
\draw    (138.67,179.67) -- (170.42,179.67) ;
\draw [shift={(173.42,179.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6140467435638964] 
\draw    (139.5,141.5) -- (171.25,141.5) ;
\draw [shift={(136.5,141.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17720531033891107] 
\draw    (545.58,140.17) -- (577.33,140.17) ;
\draw [shift={(580.33,140.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8846983555860328] 
\draw    (547.75,179.67) -- (579.5,179.67) ;
\draw [shift={(544.75,179.67)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da39878657469936496] 
\draw    (226.8,110.8) -- (226.8,61) ;
\draw [shift={(226.8,58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da429272041963378] 
\draw    (226.8,264.8) -- (226.8,215) ;
\draw [shift={(226.8,212)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4658676302367125] 
\draw    (495.8,110.8) -- (495.8,61) ;
\draw [shift={(495.8,58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6136706405042522] 
\draw    (495.8,264.8) -- (495.8,215) ;
\draw [shift={(495.8,212)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp40437754374703894] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.75,274) -- (443.75,274) -- (443.75,299.3) -- (277.5,299.3) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277,274.6) -- (444,274.6) -- (444,299.05) -- (277.75,299.05) -- cycle ;
%Shape: Rectangle [id:dp9480156109572944] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.75,23.6) -- (440.75,23.6) -- (443.75,48.9) -- (277.5,48.9) -- cycle ;
%Shape: Square [id:dp9159976946811648] 
\draw[very thick, color={rgb, 255:red, 74; green, 144; blue, 226 }]   (451.5,118) -- (539.5,118) -- (539.5,206) -- (451.5,206) -- cycle ;
%Shape: Ellipse [id:dp6513353525280239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.25,161.41) .. controls (41.25,141.12) and (56.77,124.67) .. (75.91,124.67) .. controls (95.05,124.67) and (110.57,141.12) .. (110.57,161.41) .. controls (110.57,181.7) and (95.05,198.15) .. (75.91,198.15) .. controls (56.77,198.15) and (41.25,181.7) .. (41.25,161.41) -- cycle ;
%Shape: Arc [id:dp15112825992394974] 
\draw  [draw opacity=0] (41.24,161.41) .. controls (41.24,161.42) and (41.24,161.43) .. (41.24,161.43) .. controls (36.59,176.2) and (26.11,186.67) .. (14.82,189.41) -- (13.1,151.47) -- cycle ; \draw   (41.24,161.41) .. controls (41.24,161.42) and (41.24,161.43) .. (41.24,161.43) .. controls (36.59,176.2) and (26.11,186.67) .. (14.82,189.41) ;  
%Shape: Arc [id:dp5229829892915001] 
\draw  [draw opacity=0] (41.26,161.4) .. controls (41.26,161.4) and (41.26,161.41) .. (41.26,161.41) .. controls (37.2,169.2) and (28.99,173.28) .. (20.11,172.92) -- (17.56,147.53) -- cycle ; \draw   (41.26,161.4) .. controls (41.26,161.4) and (41.26,161.41) .. (41.26,161.41) .. controls (37.2,169.2) and (28.99,173.28) .. (20.11,172.92) ;  
%Shape: Arc [id:dp008479672036681984] 
\draw  [draw opacity=0] (41.25,161.39) .. controls (41.24,161.4) and (41.24,161.4) .. (41.23,161.41) .. controls (35.9,165.64) and (29.1,166.63) .. (22.53,164.77) -- (24.98,138.47) -- cycle ; \draw   (41.25,161.39) .. controls (41.24,161.4) and (41.24,161.4) .. (41.23,161.41) .. controls (35.9,165.64) and (29.1,166.63) .. (22.53,164.77) ;  
%Shape: Arc [id:dp9049120642615429] 
\draw  [draw opacity=0] (110.74,161.6) .. controls (110.74,161.61) and (110.75,161.61) .. (110.75,161.62) .. controls (115.4,176.38) and (125.88,186.85) .. (137.17,189.58) -- (138.9,151.65) -- cycle ; \draw   (110.74,161.6) .. controls (110.74,161.61) and (110.75,161.61) .. (110.75,161.62) .. controls (115.4,176.38) and (125.88,186.85) .. (137.17,189.58) ;  
%Shape: Arc [id:dp20748703909494703] 
\draw  [draw opacity=0] (110.75,161.57) .. controls (110.75,161.57) and (110.75,161.58) .. (110.76,161.59) .. controls (114.82,169.38) and (123.02,173.47) .. (131.89,173.12) -- (134.44,147.71) -- cycle ; \draw   (110.75,161.57) .. controls (110.75,161.57) and (110.75,161.58) .. (110.76,161.59) .. controls (114.82,169.38) and (123.02,173.47) .. (131.89,173.12) ;  
%Shape: Arc [id:dp45890544728616456] 
\draw  [draw opacity=0] (110.74,161.59) .. controls (110.74,161.6) and (110.75,161.6) .. (110.75,161.61) .. controls (116.08,165.85) and (122.9,166.83) .. (129.47,164.96) -- (127.02,138.66) -- cycle ; \draw   (110.74,161.59) .. controls (110.74,161.6) and (110.75,161.6) .. (110.75,161.61) .. controls (116.08,165.85) and (122.9,166.83) .. (129.47,164.96) ;  
%Shape: Ellipse [id:dp3062709336864946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (102.91,147.31) .. controls (101.74,147.33) and (100.76,144.86) .. (100.73,141.8) .. controls (100.7,138.74) and (101.63,136.24) .. (102.81,136.22) .. controls (103.98,136.2) and (104.95,138.66) .. (104.98,141.73) .. controls (105.01,144.79) and (104.08,147.29) .. (102.91,147.31) -- cycle ;
%Shape: Ellipse [id:dp7816930933331848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (102.8,129.5) .. controls (101.63,129.52) and (100.66,127.05) .. (100.63,123.99) .. controls (100.6,120.93) and (101.53,118.43) .. (102.7,118.41) .. controls (103.87,118.39) and (104.85,120.85) .. (104.88,123.92) .. controls (104.91,126.98) and (103.98,129.48) .. (102.8,129.5) -- cycle ;
%Shape: Ellipse [id:dp054924322487707844] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (106.23,132.86) .. controls (106.21,131.7) and (108.69,130.73) .. (111.78,130.7) .. controls (114.87,130.67) and (117.39,131.59) .. (117.41,132.76) .. controls (117.43,133.92) and (114.95,134.88) .. (111.86,134.91) .. controls (108.77,134.94) and (106.25,134.02) .. (106.23,132.86) -- cycle ;
%Shape: Ellipse [id:dp30477286510948476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (88.2,132.96) .. controls (88.18,131.8) and (90.66,130.83) .. (93.75,130.81) .. controls (96.84,130.78) and (99.36,131.7) .. (99.38,132.86) .. controls (99.4,134.02) and (96.92,134.99) .. (93.83,135.02) .. controls (90.74,135.04) and (88.22,134.12) .. (88.2,132.96) -- cycle ;
%Shape: Ellipse [id:dp7942336254624119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (100.22,135.15) .. controls (101.07,135.95) and (100.02,138.38) .. (97.87,140.58) .. controls (95.72,142.78) and (93.29,143.91) .. (92.44,143.11) .. controls (91.59,142.3) and (92.64,139.87) .. (94.79,137.67) .. controls (96.94,135.47) and (99.37,134.34) .. (100.22,135.15) -- cycle ;
%Shape: Ellipse [id:dp9384900838864021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (100.19,130.26) .. controls (99.38,131.1) and (96.93,130.06) .. (94.71,127.93) .. controls (92.5,125.79) and (91.36,123.38) .. (92.17,122.54) .. controls (92.98,121.7) and (95.43,122.74) .. (97.65,124.88) .. controls (99.86,127.01) and (101,129.42) .. (100.19,130.26) -- cycle ;
%Shape: Ellipse [id:dp998785870621974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (105.27,135.3) .. controls (104.42,136.1) and (105.48,138.53) .. (107.63,140.73) .. controls (109.78,142.92) and (112.21,144.06) .. (113.06,143.25) .. controls (113.91,142.45) and (112.85,140.02) .. (110.7,137.82) .. controls (108.55,135.62) and (106.12,134.49) .. (105.27,135.3) -- cycle ;
%Shape: Ellipse [id:dp26099024131100323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (105.27,130.08) .. controls (104.42,129.28) and (105.48,126.85) .. (107.63,124.65) .. controls (109.78,122.45) and (112.21,121.32) .. (113.06,122.13) .. controls (113.91,122.93) and (112.85,125.36) .. (110.7,127.56) .. controls (108.55,129.76) and (106.12,130.89) .. (105.27,130.08) -- cycle ;
%Shape: Ellipse [id:dp2864959229333901] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (99.38,132.86) .. controls (99.38,131) and (100.92,129.5) .. (102.81,129.5) .. controls (104.7,129.5) and (106.23,131) .. (106.23,132.86) .. controls (106.23,134.72) and (104.7,136.22) .. (102.81,136.22) .. controls (100.92,136.22) and (99.38,134.72) .. (99.38,132.86) -- cycle ;

% Text Node
\draw (170,225) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{A_{I}}$};
% Text Node
\draw (165.4,70) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{A_{O}}$};
% Text Node
\draw (496.4,70) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{B_{O}}$};
% Text Node
\draw (497.07,225) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{B_{I}}$};
% Text Node
\draw (186,141.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$M_{a|x}$};
% Text Node
\draw (457.33,143) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$M_{b|y}$};
% Text Node
\draw (144,184.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (326,136) node [anchor=north west, inner sep=0.75pt, font=\huge, color={rgb, 255:red, 126; green, 211; blue, 33 }, opacity=1, text=black]  {$W$};
% Text Node
\draw (144.67,111.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (552.33,104.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (554.67,185.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y$};





  \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.8,34) -- (437,37.94) -- (436.7,60.68) -- (282.8,60.7) -- cycle ;

  \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.7,260) -- (436.5,265.56) -- (436.8,280) -- (282.7,280.73) -- cycle ;
\end{tikzpicture}

==> images/boxes.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.65]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Shape: Polygon Curved [id:ds8662153021905902] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ][line width=1.5]  (180.08,100) .. controls (180.42,99.8) and (226.68,44.72) .. (329.28,43.72) .. controls (431.88,42.72) and (480.65,98.98) .. (482.32,99.72) .. controls (484,100.47) and (498.95,151.6) .. (500.16,154.55) .. controls (501.37,157.51) and (516.79,204.47) .. (518,208.83) .. controls (519.21,213.19) and (481.07,236.78) .. (472.88,261.32) .. controls (464.69,285.86) and (486.07,315.24) .. (482.32,319.32) .. controls (478.57,323.4) and (429.78,380.02) .. (329.28,379.72) .. controls (228.78,379.42) and (183.84,322.92) .. (180.08,319.6) .. controls (176.31,316.28) and (175.88,286.67) .. (169.28,262.12) .. controls (162.68,237.57) and (143.72,211.2) .. (144.4,209.1) .. controls (145.08,207.01) and (160.95,158.35) .. (162.2,154.35) .. controls (163.45,150.35) and (179.73,100.2) .. (180.08,100) -- cycle ;
%Shape: Polygon [id:ds49775296974722205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.32,100) -- (518,209.66) -- (482.32,319.6) -- (331.2,319.32) -- (180.08,319.6) -- (144.4,209.94) -- (180.08,100) -- cycle ;
%Shape: Polygon [id:ds9634543908731967] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.3 ][line width=1.5]  (482.32,99.72) -- (518,209.38) -- (482.32,319.32) -- (331.2,319.04) -- (180.08,319.32) -- (144.4,209.66) -- (174.6,116.61) -- (180.08,99.72) -- cycle ;
%Straight Lines [id:da06119094402562053] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (180.08,319.04) -- (482.32,319.04) ;
%Shape: Polygon Curved [id:ds6716154843139823] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (241.5,139.5) .. controls (335.5,99.5) and (478.71,100.5) .. (479.6,100) .. controls (480.5,99.5) and (432,121.5) .. (469.5,144.5) .. controls (507,167.5) and (515.5,200.13) .. (518,209.1) .. controls (520.5,218.08) and (481.07,237.06) .. (472.88,261.6) .. controls (464.69,286.14) and (486.07,315.52) .. (482.32,319.6) .. controls (478.57,323.68) and (407.5,362.05) .. (330,362.3) .. controls (252.5,362.55) and (183.84,323.2) .. (180.08,319.88) .. controls (176.31,316.55) and (175.88,286.95) .. (169.28,262.4) .. controls (162.68,237.85) and (142.75,209.25) .. (144.4,209.38) .. controls (146.05,209.52) and (147.5,179.5) .. (241.5,139.5) -- cycle ;
%Shape: Polygon [id:ds5692281644407702] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.32,100) -- (518,208.83) -- (482.32,319.04) -- (180.08,319.04) -- (144.4,209.1) -- cycle ;
%Shape: Polygon [id:ds6466709635587652] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=1.5]  (482.32,100) -- (518,209.1) -- (482.32,319.32) -- (180.08,319.32) -- (144.4,209.38) -- cycle ;
%Shape: Circle [id:dp9014877901618805] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (141.68,209.66) .. controls (141.68,208.16) and (142.9,206.94) .. (144.4,206.94) .. controls (145.9,206.94) and (147.12,208.16) .. (147.12,209.66) .. controls (147.12,211.16) and (145.9,212.38) .. (144.4,212.38) .. controls (142.9,212.38) and (141.68,211.16) .. (141.68,209.66) -- cycle ;
%Shape: Circle [id:dp881379755274366] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (515.28,208.83) .. controls (515.28,207.32) and (516.5,206.11) .. (518,206.11) .. controls (519.5,206.11) and (520.72,207.32) .. (520.72,208.83) .. controls (520.72,210.33) and (519.5,211.55) .. (518,211.55) .. controls (516.5,211.55) and (515.28,210.33) .. (515.28,208.83) -- cycle ;
%Straight Lines [id:da028102523989175787] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (180.08,319.32) -- (482.32,319.32) ;
%Shape: Circle [id:dp555889182136405] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (479.6,319.6) .. controls (479.6,318.1) and (480.82,316.88) .. (482.32,316.88) .. controls (483.83,316.88) and (485.04,318.1) .. (485.04,319.6) .. controls (485.04,321.1) and (483.83,322.32) .. (482.32,322.32) .. controls (480.82,322.32) and (479.6,321.1) .. (479.6,319.6) -- cycle ;
%Shape: Circle [id:dp3494698839152771] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (177.36,319.6) .. controls (177.36,318.1) and (178.57,316.88) .. (180.08,316.88) .. controls (181.58,316.88) and (182.8,318.1) .. (182.8,319.6) .. controls (182.8,321.1) and (181.58,322.32) .. (180.08,322.32) .. controls (178.57,322.32) and (177.36,321.1) .. (177.36,319.6) -- cycle ;
%Curve Lines [id:da7845770468012975] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (370.2,98.75) .. controls (366.68,88.41) and (360.64,87.94) .. (353.69,87.71) ;
\draw [shift={(350.8,87.6)}, rotate = 2.81] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3305097519635386] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (278.2,320.4) .. controls (282.83,328.96) and (288.86,331.52) .. (300.11,332.41) ;
\draw [shift={(302.95,332.6)}, rotate = 183.06] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp4677778200788342] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (177.36,100) .. controls (177.36,98.5) and (178.57,97.28) .. (180.08,97.28) .. controls (181.58,97.28) and (182.8,98.5) .. (182.8,100) .. controls (182.8,101.5) and (181.58,102.72) .. (180.08,102.72) .. controls (178.57,102.72) and (177.36,101.5) .. (177.36,100) -- cycle ;
%Shape: Circle [id:dp7762310913537891] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (479.6,100) .. controls (479.6,98.5) and (480.82,97.28) .. (482.32,97.28) .. controls (483.83,97.28) and (485.04,98.5) .. (485.04,100) .. controls (485.04,101.5) and (483.83,102.72) .. (482.32,102.72) .. controls (480.82,102.72) and (479.6,101.5) .. (479.6,100) -- cycle ;

% Text Node
\draw (303.23,322) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\tilde{\mathcal{I}}_\text{LGYNI}$};
% Text Node
\draw (295,73.92) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\tilde{\mathcal{I}}_\text{GYNI}$};
% Text Node
\draw (180.08,105) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathcal{C}$};
% Text Node
\draw (350,200) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{OS}$};


\end{tikzpicture}

==> images/input_signalling.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Shape: Circle [id:dp6849860192453804] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (56.8,137.24) .. controls (56.8,122.42) and (68.82,110.4) .. (83.64,110.4) .. controls (98.46,110.4) and (110.48,122.42) .. (110.48,137.24) .. controls (110.48,152.06) and (98.46,164.08) .. (83.64,164.08) .. controls (68.82,164.08) and (56.8,152.06) .. (56.8,137.24) -- cycle ;
%Shape: Square [id:dp5911909207041768] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (150,20.2) -- (200,20.2) -- (200,70.2) -- (150,70.2) -- cycle ;
%Shape: Circle [id:dp183979067034994] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (239.8,137.24) .. controls (239.8,122.42) and (251.82,110.4) .. (266.64,110.4) .. controls (281.46,110.4) and (293.48,122.42) .. (293.48,137.24) .. controls (293.48,152.06) and (281.46,164.08) .. (266.64,164.08) .. controls (251.82,164.08) and (239.8,152.06) .. (239.8,137.24) -- cycle ;
%Shape: Circle [id:dp4309408363892693] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (56.8,237.64) .. controls (56.8,222.82) and (68.82,210.8) .. (83.64,210.8) .. controls (98.46,210.8) and (110.48,222.82) .. (110.48,237.64) .. controls (110.48,252.46) and (98.46,264.48) .. (83.64,264.48) .. controls (68.82,264.48) and (56.8,252.46) .. (56.8,237.64) -- cycle ;
%Shape: Circle [id:dp026453542428373278] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (239.8,237.64) .. controls (239.8,222.82) and (251.82,210.8) .. (266.64,210.8) .. controls (281.46,210.8) and (293.48,222.82) .. (293.48,237.64) .. controls (293.48,252.46) and (281.46,264.48) .. (266.64,264.48) .. controls (251.82,264.48) and (239.8,252.46) .. (239.8,237.64) -- cycle ;
%Straight Lines [id:da7295200628434952] 
\draw    (83.76,208.12) -- (83.76,169.52) ;
\draw [shift={(83.76,166.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8237019570361492] 
\draw    (266.76,208.12) -- (266.76,169.52) ;
\draw [shift={(266.76,166.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6580614071535019] 
\draw    (146.16,74.6) -- (104.77,112.57) ;
\draw [shift={(102.56,114.6)}, rotate = 317.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2830602620517413] 
\draw    (204.16,74.92) -- (244.77,112.87) ;
\draw [shift={(246.96,114.92)}, rotate = 223.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7372307399133453] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239.56,220.12) -- (115.2,153.46) ;
\draw [shift={(112.56,152.04)}, rotate = 28.19] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6679167259265432] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110.96,219.24) -- (236.3,153.43) ;
\draw [shift={(238.96,152.04)}, rotate = 152.3] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (162.27,30.97) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Lambda $};
% Text Node
\draw (66.2,225.24) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$X$};
% Text Node
\draw (254.2,225.64) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$Y$};
% Text Node
\draw (67.6,121.36) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$A$};
% Text Node
\draw (252,123.56) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$B$};
% Text Node
\draw (98.58,206.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-331.4]  {$A\prec B$};
% Text Node
\draw (196.92,176.64) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-28.77]  {$B\prec A$};


\end{tikzpicture}

==> images/measure_and_reprepare_channel.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Ellipse [id:dp8587368076407024] 
%Shape: Triangle [id:dp9373269006815993] 
%Shape: Triangle [id:dp5071725543997527] 
%Shape: Ellipse [id:dp6359558437897591] 
%Shape: Square [id:dp9481417450690715] 
\draw[ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }]   (181.5,117) -- (269.5,117) -- (269.5,205) -- (181.5,205) -- cycle ;
%Shape: Rectangle [id:dp11788023718804719] 
%Shape: Rectangle [id:dp6532806435440142] 
%Shape: Rectangle [id:dp029637678323544026] 
%Straight Lines [id:da8137451857628161] 
\draw[ultra thick]    (138.67,179.67) -- (170.42,179.67) ;
\draw [shift={(173.42,179.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6140467435638964] 
\draw[ultra thick]    (139.5,141.5) -- (171.25,141.5) ;
\draw [shift={(136.5,141.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17720531033891107] 
%Straight Lines [id:da8846983555860328] 
%Straight Lines [id:da39878657469936496] 
\draw[ultra thick]    (226.8,110.8) -- (226.8,61) ;
\draw [shift={(226.8,58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da429272041963378] 
\draw[ultra thick]    (226.8,264.8) -- (226.8,215) ;
\draw [shift={(226.8,212)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4658676302367125] 
%Straight Lines [id:da6136706405042522] 
%Shape: Rectangle [id:dp40437754374703894] 
%Shape: Rectangle [id:dp9480156109572944] 
%Shape: Square [id:dp9159976946811648] 
%Shape: Ellipse [id:dp6513353525280239] 
%Shape: Arc [id:dp15112825992394974] %Shape: Arc [id:dp5229829892915001] %Shape: Arc [id:dp008479672036681984] %Shape: Arc [id:dp9049120642615429] 
\draw  [draw opacity=0] (110.74,161.6) .. controls (110.74,161.61) and (110.75,161.61) .. (110.75,161.62) .. controls (115.4,176.38) and (125.88,186.85) .. (137.17,189.58) -- (138.9,151.65) -- cycle ;%Shape: Arc [id:dp20748703909494703] %Shape: Arc [id:dp45890544728616456] %Shape: Ellipse [id:dp3062709336864946] 
%Shape: Ellipse [id:dp7816930933331848] 
%Shape: Ellipse [id:dp054924322487707844] 
%Shape: Ellipse [id:dp30477286510948476] 
%Shape: Ellipse [id:dp7942336254624119] 
%Shape: Ellipse [id:dp9384900838864021] 
%Shape: Ellipse [id:dp998785870621974] 
%Shape: Ellipse [id:dp26099024131100323] 
%Shape: Ellipse [id:dp2864959229333901] 

% Text Node
\draw (145,230) node [anchor=north west, inner sep=0.75pt, node font=\LARGE]    {$\mathcal{H}^{A_{I}}$};
% Text Node
\draw (140,70) node [anchor=north west, inner sep=0.75pt, node font=\LARGE]    {$\mathcal{H}^{A_{O}}$};
% Text Node
\draw (160,142.5) node [anchor=north west, inner sep=0.75pt,color={rgb, 255:red, 208; green, 2; blue, 27 }, node font=\LARGE] {$M_{a\vert x}^{A_I A_O}$};
% Text Node
\draw (496.4,66.6);
% Text Node
\draw (497.07,231.93);
% Text Node
\draw (186,141.67);
% Text Node
\draw (457.33,143);
% Text Node
%\draw (144,184.67) node [anchor=north west, inner sep=0.75pt, font=\LARGE]  {$x$};
\draw (115,175) node [anchor=north west, inner sep=0.75pt, font=\LARGE]  {$x$};
% Text Node
\draw (326,136);
% Text Node
%\draw (144.67,111.33) node [anchor=north west, inner sep=0.75pt, font=\LARGE]  {$a$};
\draw (115,135) node [anchor=north west, inner sep=0.75pt, font=\LARGE]  {$a$};
% Text Node
\draw (552.33,104.33);
% Text Node
\draw (554.67,185.33);


  \draw[ultra thick] (367.88,82.99) rectangle (504.67,241.62);
  \node[draw, shape=semicircle, minimum width=82pt, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }, fill=red!90!black!79!violet, fill opacity=0.65] (node4) at (436.27,211.77) {};
  \node[draw, shape=semicircle, minimum width=82pt, ultra thick, color={rgb, 255:red, 208; green, 2; blue, 27 }, rotate=180, fill=red!90!black!79!violet, fill opacity=0.65] (node5) at (436.27,112) {};
  \draw[ultra thick,color={rgb, 255:red, 208; green, 2; blue, 27 }] (node5.north) -- (node4.north);
  \draw[dashed] (360.4,82.99) -- (276.34,113.81);
  \draw[dashed] (360.4,241.62) -- (275.6,206.77);


  % Text Node
\draw (390,97.5) node [anchor=north west, inner sep=0.75pt, color=black, node font=\LARGE]    {$\textcolor{white}{\rho_{a}^{A_O}}$};
% Text Node
\draw (385,190) node [anchor=north west, inner sep=0.75pt, color=black, node font=\LARGE]    {$\textcolor{white}{E_{a\vert x}^{A_I}}$};
\end{tikzpicture}

==> images/output_signalling.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Shape: Circle [id:dp6849860192453804] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (56.8,137.24) .. controls (56.8,122.42) and (68.82,110.4) .. (83.64,110.4) .. controls (98.46,110.4) and (110.48,122.42) .. (110.48,137.24) .. controls (110.48,152.06) and (98.46,164.08) .. (83.64,164.08) .. controls (68.82,164.08) and (56.8,152.06) .. (56.8,137.24) -- cycle ;
%Shape: Square [id:dp5911909207041768] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (150,20.2) -- (200,20.2) -- (200,70.2) -- (150,70.2) -- cycle ;
%Shape: Circle [id:dp183979067034994] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ] (239.8,137.24) .. controls (239.8,122.42) and (251.82,110.4) .. (266.64,110.4) .. controls (281.46,110.4) and (293.48,122.42) .. (293.48,137.24) .. controls (293.48,152.06) and (281.46,164.08) .. (266.64,164.08) .. controls (251.82,164.08) and (239.8,152.06) .. (239.8,137.24) -- cycle ;
%Shape: Circle [id:dp4309408363892693] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (56.8,237.64) .. controls (56.8,222.82) and (68.82,210.8) .. (83.64,210.8) .. controls (98.46,210.8) and (110.48,222.82) .. (110.48,237.64) .. controls (110.48,252.46) and (98.46,264.48) .. (83.64,264.48) .. controls (68.82,264.48) and (56.8,252.46) .. (56.8,237.64) -- cycle ;
%Shape: Circle [id:dp026453542428373278] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (239.8,237.64) .. controls (239.8,222.82) and (251.82,210.8) .. (266.64,210.8) .. controls (281.46,210.8) and (293.48,222.82) .. (293.48,237.64) .. controls (293.48,252.46) and (281.46,264.48) .. (266.64,264.48) .. controls (251.82,264.48) and (239.8,252.46) .. (239.8,237.64) -- cycle ;
%Straight Lines [id:da7295200628434952] 
\draw    (83.76,208.12) -- (83.76,169.52) ;
\draw [shift={(83.76,166.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8237019570361492] 
\draw    (266.76,209.12) -- (266.76,170.52) ;
\draw [shift={(266.76,167.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6580614071535019] 
\draw    (146.16,74.6) -- (104.77,112.57) ;
\draw [shift={(102.56,114.6)}, rotate = 317.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2830602620517413] 
\draw    (204.16,74.92) -- (244.77,112.87) ;
\draw [shift={(246.96,114.92)}, rotate = 223.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7372307399133453] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (232.4,150.47) -- (119.4,149.49) ;
\draw [shift={(116.4,149.47)}, rotate = 0.49] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6679167259265432] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (115.73,130.13) -- (230.73,130.13) ;
\draw [shift={(233.73,130.13)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (162.27,30.97) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Lambda $};
% Text Node
\draw (66.2,225.24) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$X$};
% Text Node
\draw (254.2,225.64) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$Y$};
% Text Node
\draw (67.6,121.36) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$A$};
% Text Node
\draw (252,123.56) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$B$};
% Text Node
\draw (143.7,105.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-359.84]  {$A\prec B$};
% Text Node
\draw (143.47,155) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-0.23]  {$B\prec A$};


\end{tikzpicture}

==> images/polytopes.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.5]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Shape: Regular Polygon [id:dp49502407624472133] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.6 ][line width=1.5]  (483.8,180.8) -- (454.2,271.91) -- (376.7,328.21) -- (280.9,328.21) -- (203.4,271.91) -- (173.8,180.8) -- (203.4,89.69) -- (280.9,33.39) -- (376.7,33.39) -- (454.2,89.69) -- cycle ;
%Straight Lines [id:da9646177161774354] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (203.4,89.69) -- (280.9,33.39) ;
%Straight Lines [id:da9935232896813199] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (173.8,180.8) -- (203.4,89.69) ;
%Straight Lines [id:da31891668387351846] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (203.4,271.91) -- (173.8,180.8) ;
%Straight Lines [id:da006792587888066581] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (454.2,271.91) -- (483.8,180.8) ;
%Straight Lines [id:da6195784877214314] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (454.2,271.91) -- (376.7,328.21) ;
%Straight Lines [id:da090925072896614] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (376.7,328.21) -- (280.9,328.21) ;
%Straight Lines [id:da3118370609612835] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (280.9,328.21) -- (203.4,271.91) ;
%Shape: Rectangle [id:dp709057997240843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (496,248) -- (638.56,248) -- (638.56,314.92) -- (496,314.92) -- cycle ;
%Curve Lines [id:da8819962265386572] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (488.67,198.33) .. controls (511.11,187.99) and (523.64,196.64) .. (534.98,204.35) ;
\draw [shift={(537.33,205.93)}, rotate = 213.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3423456957359299] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (462,127.67) .. controls (484.44,117.32) and (496.97,125.97) .. (508.32,133.68) ;
\draw [shift={(510.67,135.27)}, rotate = 213.69] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6634725847876946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (416,54) .. controls (438.44,43.65) and (450.97,52.31) .. (462.32,60.01) ;
\draw [shift={(464.67,61.6)}, rotate = 213.69] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds6447254489691101] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (404.67,70.6) .. controls (423.33,82.6) and (451.2,114.87) .. (462.53,136.2) .. controls (473.87,157.53) and (487.2,183.53) .. (483.8,180.8) .. controls (480.4,178.07) and (409.87,126.2) .. (398.53,118.87) .. controls (387.2,111.53) and (287.35,36.55) .. (282.1,34.55) .. controls (276.85,32.55) and (300.4,30.47) .. (341.87,42.2) .. controls (383.33,53.93) and (386,58.6) .. (404.67,70.6) -- cycle ;
%Straight Lines [id:da417022454633314] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (202.4,88.69) -- (280.9,33.39) ;
%Straight Lines [id:da9432621025171491] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (172.8,180.8) -- (202.4,88.69) ;
%Straight Lines [id:da026706082078675752] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (201.55,272.35) -- (172.8,180.8) ;
%Straight Lines [id:da9953531636296037] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (281.3,330) -- (201.55,272.35) ;
%Straight Lines [id:da3572985775308193] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (379.05,329.75) -- (281.3,330) ;
%Straight Lines [id:da18750940590968046] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (454.6,274.15) -- (379.05,329.75) ;
%Straight Lines [id:da7163114457896961] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (485,181.5) -- (454.6,274.15) ;
%Curve Lines [id:da212951176436026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (446,238.33) .. controls (468.56,227.93) and (479.9,236.61) .. (492.28,244.45) ;
\draw [shift={(494.67,245.93)}, rotate = 211.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5608096335641259] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (280.9,33.39) -- (483.8,180.8) ;
%Straight Lines [id:da15164046365082184] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (483.8,180.8) -- (280.9,33.39) ;
%Straight Lines [id:da4415850937949546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (280.9,328.21) -- (173.8,180.8) ;
%Straight Lines [id:da42389070680134355] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (483.8,180.8) -- (376.7,328.21) ;
%Straight Lines [id:da8576901439484823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (280.9,33.39) -- (173.8,180.8) ;
%Straight Lines [id:da704452532712735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (376.7,328.21) -- (280.9,328.21) ;

% Text Node
\draw (504,253.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] { \ \ \ OSCI\\(this paper)};
% Text Node
\draw (518,209) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {Causal polytope};
% Text Node
\draw (511,132.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {Process matrix\\ correlations};
% Text Node
\draw (464.33,57.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Full space of\\ correlations};


\end{tikzpicture}
